Sierpi\'{n}ski curve Julia sets for quadratic rational maps

We investigate under which dynamical conditions the Julia set of a quadratic rational map is a Sierpi\'{n}ski curve

==> one_two_turns2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'one_two_turns2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.66829645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46510271)%
    \put(0,0){\includegraphics[width=\unitlength]{one_two_turns2.pdf}}%
    \put(0.03427617,0.16342025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize u$}}}%
    \put(0.29282013,0.28187209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize v$}}}%
    \put(0.07186185,0.35248761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize w$}}}%
    \put(0.65011223,0.12110376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize f(v)$}}}%
    \put(0.87438356,0.24939615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(u)$}}}%
    \put(0.6458045,0.37671028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize f(w)$}}}%
    \put(0.26819751,0.08263452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize D_1$}}}%
    \put(0.36273118,0.37420834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize D_2$}}}%
    \put(0.18076055,0.43730783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\varepsilon$}}}%
    \put(0.74934927,0.42925415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(\gamma_\varepsilon)$}}}%
    \put(0.15659955,0.21019449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize p$}}}%
    \put(0.74290634,0.19569793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\scriptsize f(p)$}}}%
  \end{picture}%
\endgroup%

